Drifting in the Future: Stabilizing Path Following Drifting on High-Latency Vehicle Systems

Autonomously controlling and handling a vehicle at and beyond its stability limit is a mathematically and computationally demanding task. Prior demonstrations of automated drifting have been limited to research platforms with instantaneous torque delivery and independently actuated wheels, leaving their applicability to production vehicles with actuator latencies and mechanically coupled axles uncertain. To overcome these issues, we design a predictor to compensate for powertrain delays, develop a revised control formulation to accommodate higher actuation latencies as well as a differential coupling on the driven axle, and introduce brake-based velocity stabilization. This paper presents the controller framework, the model extensions, and real-world experimental results. We observe that our controller enables a production sports car with a combustion engine to robustly sustain circular and figure-eight drifts, limiting lateral error to 1.1 m and sideslip overshoot to 0.06 rad despite actuator delays exceeding 250 ms, while mitigating oscillations and maintaining stable path and sideslip tracking. In conclusion, our results establish that autonomous drifting is feasible on production-ready vehicles, opening pathways to advanced safety systems capable of stabilizing cars in scenarios where traditional control fails.

==> graphics/Drift_Controller_Structure.tikz <==
\begin{tikzpicture}[rotate=0, transform shape, >=stealth', thick, node distance=4cm]

\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=3em]

% Blocks
\node [block, minimum height=4.2em, text width = 5.5em, TUMBlack] (IED) {Imposed Error\\Dynamics};
\node [block, below of=IED, node distance=2.7cm, minimum height=7em, text width = 4.5em, xshift=-5mm, TUMBlue] (NMI) {Nonlinear Model Inversion};
\node [block, right of=NMI, node distance=3cm, minimum height=4em, text width = 4em, xshift=12mm, TUMGreen] (TSM) {Tire Slip Mapping};
\node [block, above of=TSM, node distance=2.8cm,minimum height=4.5em, text width = 5.5em, xshift=-4mm, TUMOrange] (WSL) {Wheel Speed Control Loop};


%% To IED
\draw [->] ([xshift=-18mm,yshift = 6mm]IED.west) -- ([yshift = 6mm]IED.west) node[midway, above] {$r_{\text{ref}},\beta_{\text{ref}},\Dot{\phi}_{\text{ref}}$};
\draw [->] ([xshift=-18mm,yshift = 0mm]IED.west) -- ([yshift = 0mm]IED.west) node[midway, above] {$r,\beta,V$};
\draw [->] ([xshift=-18mm,yshift = -6mm]IED.west) -- ([yshift = -6mm]IED.west) node[midway, above] {$e,\Delta\phi$};

%% To NMI
\draw [->, TUMBlack] ([xshift=-5mm]IED.south) -- node[right] {$\Dot{r}_{\text{des}},\Dot{\phi}_{\text{des}}$} ([yshift = 0mm]NMI.north);
\draw [->] ([xshift=-12mm,yshift = 3mm]NMI.west) -- ([yshift = 3mm]NMI.west) node[midway, above] {$r,\beta,V$};
\draw [->] ([xshift=-12mm,yshift = -3mm]NMI.west) -- ([yshift = -3mm]NMI.west) node[midway, above] {$\omega$};
\draw [->] ([xshift=-12mm,yshift = -9mm]NMI.west) -- ([yshift = -9mm]NMI.west) node[midway, above] {$a_x,a_y$};


%% From NMI
\draw [->, TUMBlue] ([yshift = -10mm]NMI.east) -- ([xshift=51mm,yshift = -10mm]NMI.east) node[midway, below] {$\delta_{\text{cmd}}$};

\draw [->, TUMBlue] ([yshift = 3mm]NMI.east) -- ([yshift = 3mm]TSM.west) node[midway, above] {$\gamma_{\text{des}}$};

\draw [->, TUMBlue] ([yshift = 10mm]NMI.east) -- ([xshift = 24mm, yshift = 10mm]NMI.east) node[above, midway] {$F_{xr,des}$}  -| ([xshift = -4mm]WSL.south);

\draw [->] ([xshift=-15mm,yshift = -3mm]TSM.west) -- ([yshift = -3mm]TSM.west) node[midway, above] {$r,\beta,V$};

\draw [->, TUMGreen] ([yshift = 0mm]TSM.north) -- ([xshift=4mm,yshift = 0mm]WSL.south) node[midway, right] {$\omega_{\text{des}}$};

\draw [->] ([xshift=-8mm,yshift = 0mm]WSL.west) -- ([yshift = 0mm]WSL.west) node[midway, above] {$\omega$};

% \draw [->, TUMOrange] ([yshift = 0mm]WSL.east) -- ([xshift=0mm,yshift = 0mm]WSL.north) node[midway, above] {$\tau_{\text{cmd}}$};

\draw [->, TUMOrange] ([yshift = 0mm]WSL.east) -- ([xshift = 12mm] WSL.east) node[midway, above] {$\tau_{\text{cmd}}$};


\end{tikzpicture}


==> graphics/General_Structure.tikz <==
\begin{tikzpicture}[rotate=0, transform shape, >=stealth', thick, node distance=4cm]

\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=3em]

% Blocks
\node [block, minimum height=7em, text width = 4.7em, TUMOrange] (driftcontroller) {Drift/ Transitionary Controller};
\node [block, right of=driftcontroller, text width = 4em, node distance=3.4cm, minimum height=7em, TUMBlue] (vehicledynamics) {Vehicle Dynamics};
\node [block, right of=vehicledynamics, node distance=2.8cm, minimum height=9em, yshift = 3mm, TUMGreen] (predictor) {Predictor};
\node [block, above of=predictor, node distance=2.5cm, text width = 4.5em,minimum height=4em,xshift=-30mm, TUMBlack] (trajectorydynamics) {Trajectory Dynamics};

% Connectors
\draw [->, TUMOrange] (driftcontroller) -- node[below] {$\delta_{\text{cmd}}, \tau_{\text{cmd}}$} (vehicledynamics);

% Place a coordinate at the midpoint of the arrow
\coordinate (midarrow) at ($(driftcontroller.east)!0.5!(vehicledynamics.west)$);

% New arrow starting from the midpoint of the driftcontroller-vehicledynamics arrow
\draw [->, TUMOrange] (midarrow) -- ++(0,1.5) |- node[near end, above] {} ([yshift=12mm]predictor.west);

%% Vehicle Dynamics to Predictor
\draw [->, TUMBlue] ([yshift=9mm]vehicledynamics.east) -- node[above] {$x, y, \phi$} ([yshift=6mm]predictor.west);

\draw [->, TUMBlue] ([yshift=3mm]vehicledynamics.east) -- node[above] {$r, \beta, V$} ([yshift=0mm]predictor.west);

\draw [->, TUMBlue] ([yshift=-3mm]vehicledynamics.east) -- node[above] {$\omega$} ([yshift=-6mm]predictor.west);

\draw [->, TUMBlue] ([yshift=-9mm]vehicledynamics.east) -- node[above] {$\delta,\tau$} ([yshift=-12mm]predictor.west);



%% Predictor to Trajectory Dynamics
\draw [->, TUMGreen] ([xshift=6mm]predictor.north) |- node[above, xshift=-8mm] {$x_P, y_P, \phi_P$} ([yshift=3mm]trajectorydynamics.east);

\draw [->, TUMGreen] ([xshift=0mm]predictor.north) |- node[above, xshift=-4mm] {$r_P,\beta_P,V_P$}([yshift=-3mm]trajectorydynamics.east);

%% Trajectory Dynamics to Driftcontroller
\draw [->, dashed, TUMBlack] ([yshift=-5mm]trajectorydynamics.west)  -| node[near end, right] {s} ([xshift=4mm]driftcontroller.north);

\draw [->, TUMBlack] ([yshift=0mm]trajectorydynamics.west) -- node[above, xshift=-4mm] {$e, \Delta\phi$} ++(-1.5,0) -| ([xshift=0mm,yshift=9mm]driftcontroller.north) -| ([xshift=0mm]driftcontroller.north);


\draw [->, TUMBlack] ([yshift=5mm]trajectorydynamics.west) -- node[above, xshift=-4mm] {$r_{\text{ref}},\beta_{\text{ref}},\Dot{\phi}_{\text{ref}}$} ++(-2,0)  -| ([xshift=-4mm,yshift=9mm]driftcontroller.north) -| ([xshift=-4mm]driftcontroller.north);


%% Predictor to Driftcontroller
\draw [->, TUMGreen] ([xshift=-4mm]predictor.south) |- 
([xshift=-4mm,yshift=-5mm]predictor.south) --
node[above] {$\omega_P$}([xshift=4mm,yshift=-6mm]driftcontroller.south) |-  ([xshift=4mm]driftcontroller.south);

\draw [->, TUMGreen] ([xshift=4mm]predictor.south) |- 
([xshift=4mm,yshift=-11mm]predictor.south) --
node[above] {$r_P,\beta_P,V_P$}([xshift=-4mm,yshift=-12mm]driftcontroller.south) |-  ([xshift=-4mm]driftcontroller.south);



% Place a coordinate at the midpoint of the arrow
\coordinate (midarrow2) at ($(predictor.east)!0.5!([yshift=-3mm]trajectorydynamics.west)$);



\end{tikzpicture}


==> graphics/Predictor_Structure.tikz <==
% \begin{tikzpicture}[>=stealth', thick, node distance=3cm]
\begin{tikzpicture} [transform shape, >=stealth', thick, node distance=4cm]

\tikzstyle{block} = [draw, rectangle, minimum height=2em, minimum width=3em]

% Blocks
\node [block, minimum height=6em, text width=5.5em, TUMOrange] (OPred) {$\omega$-Predictor};
\node [block, below of=OPred, node distance=3.3cm, minimum height=11em, text width = 4.2em, yshift=0mm, TUMBlue] (Pred) {Predictor};

%% To OPred
\draw [->] ([xshift=-35mm,yshift = 9mm]OPred.west) -- ([yshift = 9mm]OPred.west) node[midway, above] {$\omega^i$};
\draw [->] ([xshift=-35mm,yshift = 3mm]OPred.west) -- ([yshift = 3mm]OPred.west) node[midway, above] {$r^{i-N_{\omega}},\beta^{i-N_{\omega}},V^{i-N_{\omega}},...$};
\draw [->] ([xshift=-35mm,yshift = -3mm]OPred.west) -- ([yshift = -3mm]OPred.west) node[midway, above] {$\tau^{i-N_{\omega}},...$};
\draw [->, TUMBlack] ([xshift=-35mm,yshift = -9mm]OPred.west) -- ([yshift = -9mm]OPred.west) node[midway, above] {$F_{z,\text{RL}}^i,F_{z,\text{RR}}^i...$};

%% To Pred
\draw [->] ([xshift=-25mm,yshift = 15mm]Pred.west) -- ([yshift = 15mm]Pred.west) node[midway, above] {$r^i,\beta^i,V^i$};
\draw [->, TUMOrange] ([xshift=-25mm,yshift = 9mm]Pred.west) -- ([yshift = 9mm]Pred.west) node[midway, above] {$\omega_{\text{Present}}$};
\draw [->] ([xshift=-25mm,yshift = 3mm]Pred.west) -- ([yshift = 3mm]Pred.west) node[midway, above] {$x^i,y^i,\phi^i$};
\draw [->] ([xshift=-25mm,yshift = -3mm]Pred.west) -- ([yshift = -3mm]Pred.west) node[midway, above] {$\delta^i, \tau^i$};
\draw [->] ([xshift=-25mm,yshift = -9mm]Pred.west) -- ([yshift = -9mm]Pred.west) node[midway, above] {$\delta_{\text{cmd}}^{i-N_{\delta}},\tau_{\text{cmd}}^{i-N_{\tau}},...$};
\draw [->, TUMBlack] ([xshift=-25mm,yshift = -15mm]Pred.west) -- ([yshift = -15mm]Pred.west) node[midway, above] {$F_{z,\text{FL}}^i,F_{z,\text{FR}}^i...$};


%% From OPred
\draw [->, TUMOrange] ([yshift = 0mm]OPred.east) -- ([xshift=15mm,yshift = 0mm]OPred.east) node[midway, above] {$\omega_{\text{Present}}$};

%% From Pred
\draw [->, TUMBlue] ([yshift = 9mm]Pred.east) -- ([xshift=20mm,yshift = 9mm]Pred.east) node[midway, above] {$r_P, \beta_P, V_P$};
\draw [->, TUMBlue] ([yshift = 3mm]Pred.east) -- ([xshift=20mm,yshift = 3mm]Pred.east) node[midway, above] {$\omega_P$};
\draw [->, TUMBlue] ([yshift = -3mm]Pred.east) -- ([xshift=20mm,yshift = -3mm]Pred.east) node[midway, above] {$x_P, y_P, \phi_P$};
\draw [->, TUMBlue] ([yshift = -9mm]Pred.east) -- ([xshift=20mm,yshift = -9mm]Pred.east) node[midway, above] {$\delta_P, \tau_P$};


\end{tikzpicture}

